Interferometric braiding of non-Abelian anyons

The manipulation of non-Abelian anyons is a foundational ingredient for topological quantum computing and underlies topologically protected quantum memories. Here we analyze a quantum-impurity-based protocol for braiding non-Abelian anyons. Exploiting mobile impurities with addressable internal spin states, we provide a concrete protocol to experimentally measure the matrix elements of the $R$ and $F$ matrices that characterize the non-Abelian statistics of anyons. In particular, focusing on the case of Ising and Fibonacci anyons, we illustrate how the anyonic nature of the excitations emerges directly in the Ramsey interferometer we propose. Building on this framework, we further introduce a conventional-to-topological qubit encoder to transfer quantum information from conventional flying qubits into a topologically protected quantum memory.

==> fibonacci_braiding.tex <==
\begin{tikzpicture}[scale=1.2, >=Stealth]
  % Superconductor plane
  \draw[fill=gray!10, draw=gray!30, rounded corners] (-0.5, -0.8) rectangle (4.5, 1.2);

  % Panel label
  \node[anchor=north east, font=\large] at (-0.6, 1.2) {a)};

  % Fibonacci anyons as twirly symbols with labels
  \foreach \i/\x in {1/1.0, 2/2.0, 3/3.0} {
    \node (V\i) at (\x, 0.2) [circle, inner sep=2pt] {};
    \node at (\x, -0.2) {$\tau_{\i}$};
    % Twirly symbol (spiral)
    \draw[red!80!black, thick] (\x, 0.2) arc (180:0:0.03) arc (360:180:0.06) arc (180:0:0.09) arc (360:200:0.12);
  }

  % Braiding path for B_12 (purple)
  \draw[purple, thick, dashed, ->] (V1) .. controls (1.5, -0.4) .. (V2);
  \draw[purple, thick, dashed, ->] (V2) .. controls (1.5, 0.8) .. (V1);
  \node[purple, font=\small] at (1.5, 0.95) {$B_{12}$};
  
  % Braiding path for B_23 (blue)
  \draw[blue, thick, dashed, ->] (V2) .. controls (2.5, -0.4) .. (V3);
  \draw[blue, thick, dashed, ->] (V3) .. controls (2.5, 0.8) .. (V2);
  \node[blue, font=\small] at (2.5, 0.95) {$B_{23}$};

\end{tikzpicture}


==> ising_braiding.tex <==
\begin{tikzpicture}[scale=1.2, >=Stealth]
  % Superconductor plane
  \draw[fill=gray!10, draw=gray!30, rounded corners] (-0.5, -0.8) rectangle (4.5, 1.2);
  % Vortices as twirly symbols with labels
  \foreach \i/\x in {1/0.5, 2/1.5, 3/2.5, 4/3.5} {
    \node (V\i) at (\x, 0.2) [circle, inner sep=2pt] {};
    \node at (\x, -0.2) {$\sigma_{\i}$};
    % Twirly symbol (spiral)
    \draw[red!80!black, thick] (\x, 0.2) arc (180:0:0.03) arc (360:180:0.06) arc (180:0:0.09) arc (360:200:0.12);
  }

  % Braiding path for B_12 (purple)
  \draw[purple, thick, dashed, ->] (V1) .. controls (1.0, -0.4) .. (V2);
  \draw[purple, thick, dashed, ->] (V2) .. controls (1.0, 0.8) .. (V1);
  \node[purple, font=\small] at (1.0, 0.95) {$B_{12}$};
  
  % Braiding path for B_23 (blue)
  \draw[blue, thick, dashed, ->] (V2) .. controls (2, -0.4) .. (V3);
  \draw[blue, thick, dashed, ->] (V3) .. controls (2, 0.8) .. (V2);
  \node[blue, font=\small] at (2.0, 0.95) {$B_{23}$};
  
\end{tikzpicture}
